FedApp: a Research Sandbox for Application Orchestration in Federated Clouds using OpenStack

Multi-cluster federation is envisioned to be the next-generation cloud infrastructure, where it will play a vital part in the realization of concepts such as edge and fog computing. Orchestrating applications in federated environments poses new challenges to well-known research problems in various fields, such as load-balancing, auto-scaling, resource allocation and service migration. However, as access to real multi-cluster infrastructure is limited, a test-bed that provides similar characteristics to a real system is in demand. To enable researchers in associated fields to quickly setup experiments in a federated cloud environment, we have created the open-source sandbox FedApp that simplifies the process of deploying multiple virtual clusters in an OpenStack environment with the possibility of adding realistic network characteristics between sites. Each cluster comes deployed with the open-source and production-grade container orchestrator Kubernetes, complete with federation-wide monitoring using Prometheus/Grafana and simplified inter-cluster microservice communication using Istio.

==> graphics/edge_scenario.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
\footnotesize
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp23487694389336178] 
\draw [line width=1.5pt]  (201,28.71) -- (243.43,28.71) -- (243.43,94.71) -- (201,94.71) -- cycle ;
%Rounded Rect [id:dp8151831986294552] 
\draw  [fill={rgb, 255:red, 182; green, 211; blue, 245 }  ,fill opacity=0.5]   (207.97,40.83) .. controls (207.97,38.4) and (209.94,36.43) .. (212.37,36.43) -- (231.57,36.43) .. controls (234,36.43) and (235.97,38.4) .. (235.97,40.83) -- (235.97,54.03) .. controls (235.97,56.46) and (234,58.43) .. (231.57,58.43) -- (212.37,58.43) .. controls (209.94,58.43) and (207.97,56.46) .. (207.97,54.03) -- cycle ;
%Rounded Rect [id:dp45608397418176494] 
\draw [fill={rgb, 255:red, 133; green, 186; blue, 248 }  ,fill opacity=0.5 ]  (207.83,72.11) .. controls (207.83,69.68) and (209.8,67.71) .. (212.23,67.71) -- (231.43,67.71) .. controls (233.86,67.71) and (235.83,69.68) .. (235.83,72.11) -- (235.83,85.31) .. controls (235.83,87.74) and (233.86,89.71) .. (231.43,89.71) -- (212.23,89.71) .. controls (209.8,89.71) and (207.83,87.74) .. (207.83,85.31) -- cycle ;

%Shape: Rectangle [id:dp45604351731298276] 
\draw [line width=1.5pt]  (318.33,29) -- (388.33,29) -- (388.33,95) -- (318.33,95) -- cycle ;
%Rounded Rect [id:dp0610137856817029] 
\draw [fill={rgb, 255:red, 255; green, 129; blue, 145 }  ,fill opacity=0.5]  (322.73,41.4) .. controls (322.73,38.97) and (324.7,37) .. (327.13,37) -- (346.33,37) .. controls (348.76,37) and (350.73,38.97) .. (350.73,41.4) -- (350.73,54.6) .. controls (350.73,57.03) and (348.76,59) .. (346.33,59) -- (327.13,59) .. controls (324.7,59) and (322.73,57.03) .. (322.73,54.6) -- cycle ;
%Rounded Rect [id:dp9358073743897739] 
\draw [fill={rgb, 255:red, 255; green, 129; blue, 145 }  ,fill opacity=0.5]  (355.73,56.4) .. controls (355.73,53.97) and (357.7,52) .. (360.13,52) -- (379.33,52) .. controls (381.76,52) and (383.73,53.97) .. (383.73,56.4) -- (383.73,69.6) .. controls (383.73,72.03) and (381.76,74) .. (379.33,74) -- (360.13,74) .. controls (357.7,74) and (355.73,72.03) .. (355.73,69.6) -- cycle ;
%Rounded Rect [id:dp1521081528260998] 
\draw [fill={rgb, 255:red, 255; green, 129; blue, 145 }  ,fill opacity=0.5]  (324.13,72.8) .. controls (324.13,70.37) and (326.1,68.4) .. (328.53,68.4) -- (347.73,68.4) .. controls (350.16,68.4) and (352.13,70.37) .. (352.13,72.8) -- (352.13,86) .. controls (352.13,88.43) and (350.16,90.4) .. (347.73,90.4) -- (328.53,90.4) .. controls (326.1,90.4) and (324.13,88.43) .. (324.13,86) -- cycle ;
%Shape: Rectangle [id:dp9720063678876395] 
\draw  [line width=1.5pt] (318.33,109.5) -- (388.33,109.5) -- (388.33,175.5) -- (318.33,175.5) -- cycle ;
%Rounded Rect [id:dp5719204446710245] 
\draw [fill={rgb, 255:red, 255; green, 129; blue, 145 }  ,fill opacity=0.5]  (322.73,121.9) .. controls (322.73,119.47) and (324.7,117.5) .. (327.13,117.5) -- (346.33,117.5) .. controls (348.76,117.5) and (350.73,119.47) .. (350.73,121.9) -- (350.73,135.1) .. controls (350.73,137.53) and (348.76,139.5) .. (346.33,139.5) -- (327.13,139.5) .. controls (324.7,139.5) and (322.73,137.53) .. (322.73,135.1) -- cycle ;
%Rounded Rect [id:dp09055595488981394] 
\draw  [fill={rgb, 255:red, 255; green, 129; blue, 145 }  ,fill opacity=0.5] (355.73,136.9) .. controls (355.73,134.47) and (357.7,132.5) .. (360.13,132.5) -- (379.33,132.5) .. controls (381.76,132.5) and (383.73,134.47) .. (383.73,136.9) -- (383.73,150.1) .. controls (383.73,152.53) and (381.76,154.5) .. (379.33,154.5) -- (360.13,154.5) .. controls (357.7,154.5) and (355.73,152.53) .. (355.73,150.1) -- cycle ;
%Rounded Rect [id:dp9915830820676967] 
\draw [fill={rgb, 255:red, 255; green, 129; blue, 145 }  ,fill opacity=0.5]  (324.13,153.3) .. controls (324.13,150.87) and (326.1,148.9) .. (328.53,148.9) -- (347.73,148.9) .. controls (350.16,148.9) and (352.13,150.87) .. (352.13,153.3) -- (352.13,166.5) .. controls (352.13,168.93) and (350.16,170.9) .. (347.73,170.9) -- (328.53,170.9) .. controls (326.1,170.9) and (324.13,168.93) .. (324.13,166.5) -- cycle ;

%Shape: Rectangle [id:dp33484859748931495] 
\draw [line width=1.5pt]  (63.71,84.25) -- (133.71,84.25) -- (133.71,124.25) -- (63.71,124.25) -- cycle ;

%Straight Lines [id:da4294791999467177] 
\draw    (242,143.5) -- (315.62,66.45) ;
\draw [shift={(317,65)}, rotate = 493.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5591761432716486] 
\draw    (242,143.5) -- (316.33,143.5) ;
\draw [shift={(318.33,143.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2738680726858449] 
\draw    (243.43,63) -- (316.97,142.04) ;
\draw [shift={(318.33,143.5)}, rotate = 227.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30684257066023923] 
\draw    (243.43,63) -- (316.33,63) ;
\draw [shift={(318.33,63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6563512017992925] 
\draw    (134,104.25) -- (199.08,142.49) ;
\draw [shift={(200.8,143.5)}, rotate = 210.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5000862923615667] 
\draw    (133.71,104.25) -- (198.3,64.06) ;
\draw [shift={(200,63)}, rotate = 508.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp09570841314509682] 
\draw [line width=1.5pt]  (201,110.5) -- (243.43,110.5) -- (243.43,176.5) -- (201,176.5) -- cycle ;
%Rounded Rect [id:dp672296272688678] 
\draw [fill={rgb, 255:red, 133; green, 186; blue, 248 }  ,fill opacity=0.5 ]  (207.97,122.61) .. controls (207.97,120.18) and (209.94,118.21) .. (212.37,118.21) -- (231.57,118.21) .. controls (234,118.21) and (235.97,120.18) .. (235.97,122.61) -- (235.97,135.81) .. controls (235.97,138.24) and (234,140.21) .. (231.57,140.21) -- (212.37,140.21) .. controls (209.94,140.21) and (207.97,138.24) .. (207.97,135.81) -- cycle ;
%Rounded Rect [id:dp8812199954097876] 
\draw [fill={rgb, 255:red, 133; green, 186; blue, 248 }  ,fill opacity=0.5 ]  (207.83,153.9) .. controls (207.83,151.47) and (209.8,149.5) .. (212.23,149.5) -- (231.43,149.5) .. controls (233.86,149.5) and (235.83,151.47) .. (235.83,153.9) -- (235.83,167.1) .. controls (235.83,169.53) and (233.86,171.5) .. (231.43,171.5) -- (212.23,171.5) .. controls (209.8,171.5) and (207.83,169.53) .. (207.83,167.1) -- cycle ;

%Rounded Rect [id:dp6943948781251938] 
\draw  [fill={rgb, 255:red, 133; green, 186; blue, 248 }  ,fill opacity=0.5 ] (63.93,210) .. controls (63.93,207.57) and (65.9,205.6) .. (68.33,205.6) -- (87.53,205.6) .. controls (89.96,205.6) and (91.93,207.57) .. (91.93,210) -- (91.93,223.2) .. controls (91.93,225.63) and (89.96,227.6) .. (87.53,227.6) -- (68.33,227.6) .. controls (65.9,227.6) and (63.93,225.63) .. (63.93,223.2) -- cycle ;
%Rounded Rect [id:dp6144534717006152] 
\draw  [fill={rgb, 255:red, 255; green, 129; blue, 145 }  ,fill opacity=0.5] (231.73,210.2) .. controls (231.73,207.77) and (233.7,205.8) .. (236.13,205.8) -- (255.33,205.8) .. controls (257.76,205.8) and (259.73,207.77) .. (259.73,210.2) -- (259.73,223.4) .. controls (259.73,225.83) and (257.76,227.8) .. (255.33,227.8) -- (236.13,227.8) .. controls (233.7,227.8) and (231.73,225.83) .. (231.73,223.4) -- cycle ;


% Text Node
\draw (180,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {Edge cluster $\displaystyle C_{1}$};
% Text Node
\draw (180,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {Edge cluster $\displaystyle C_{2}$};
% Text Node
\draw (312,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {Data center $\displaystyle C_{3}$};
% Text Node
\draw (312,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {Data center $\displaystyle C_{4}$};
% Text Node
\draw (60,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Gateway VM};
% Text Node
\draw    (70.71,96.25) .. controls (70.71,93.49) and (72.95,91.25) .. (75.71,91.25) -- (121.71,91.25) .. controls (124.48,91.25) and (126.71,93.49) .. (126.71,96.25) -- (126.71,111.25) .. controls (126.71,114.01) and (124.48,116.25) .. (121.71,116.25) -- (75.71,116.25) .. controls (72.95,116.25) and (70.71,114.01) .. (70.71,111.25) -- cycle  ;
\draw (75,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {NGINX};
% Text Node
\draw (96.2,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {Frontend microservice};
% Text Node
\draw (264,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {Backend microservice};


\end{tikzpicture}

